Branch points and natural boundaries of Poincar\'e functions and of solutions of nonlinear functional differential equations

In this paper, we study the singularity structure of the analytic continuation of solutions to the equation $g(\lambda w)=R(g(w))$, where $|\lambda|<1$ and $R$ is a rational function. We show that the analytic solution \(g\) near zero is branched, and that its analytic continuation yields an infinite-sheeted Riemann surface with various patterns of branch points. In one specific pattern, some branch points are delayed: they appear only when the analytic continuation reaches a particular Riemann sheet. Using this functional-equation framework, we extend the study to first-order nonlinear functional differential equations. We show that the continuation of certain special solutions near an attracting fixed point yields either single-valued or multivalued functions, with the unit circle as a natural boundary on every sheet.

==> (inline-0) <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (194.01,238.48) -- (212.94,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (440.07,238.48) -- (459,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (382.7,238.48) -- (411.39,238.48) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (382.7,238.48) .. controls (382.7,237.19) and (383.75,236.14) .. (385.04,236.14) .. controls (386.33,236.14) and (387.37,237.19) .. (387.37,238.48) .. controls (387.37,239.77) and (386.33,240.81) .. (385.04,240.81) .. controls (383.75,240.81) and (382.7,239.77) .. (382.7,238.48) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (296.65,238.48) -- (325.34,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (325.34,238.48) -- (354.02,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (354.02,238.48) -- (382.7,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (267.97,238.48) -- (296.65,238.48) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (239.28,238.48) -- (267.97,238.48) ;
\draw [shift={(267.97,238.48)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (210.6,238.48) -- (239.28,238.48) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (236.95,238.48) .. controls (236.95,237.19) and (237.99,236.14) .. (239.28,236.14) .. controls (240.57,236.14) and (241.62,237.19) .. (241.62,238.48) .. controls (241.62,239.77) and (240.57,240.81) .. (239.28,240.81) .. controls (237.99,240.81) and (236.95,239.77) .. (236.95,238.48) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.6,238.48) .. controls (210.6,237.19) and (211.65,236.14) .. (212.94,236.14) .. controls (214.22,236.14) and (215.27,237.19) .. (215.27,238.48) .. controls (215.27,239.77) and (214.22,240.81) .. (212.94,240.81) .. controls (211.65,240.81) and (210.6,239.77) .. (210.6,238.48) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (411.39,238.48) -- (440.07,238.48) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.05,238.48) .. controls (409.05,237.19) and (410.1,236.14) .. (411.39,236.14) .. controls (412.68,236.14) and (413.72,237.19) .. (413.72,238.48) .. controls (413.72,239.77) and (412.68,240.81) .. (411.39,240.81) .. controls (410.1,240.81) and (409.05,239.77) .. (409.05,238.48) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.74,238.48) .. controls (437.74,237.19) and (438.78,236.14) .. (440.07,236.14) .. controls (441.36,236.14) and (442.41,237.19) .. (442.41,238.48) .. controls (442.41,239.77) and (441.36,240.81) .. (440.07,240.81) .. controls (438.78,240.81) and (437.74,239.77) .. (437.74,238.48) -- cycle ;

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (194.01,154.43) -- (212.94,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (440.07,154.43) -- (459,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (296.65,154.43) -- (325.34,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.34,154.43) -- (354.02,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (354.02,154.43) -- (382.7,154.43) ;
\draw [shift={(382.7,154.43)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (267.97,154.43) -- (296.65,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.7,154.43) -- (411.39,154.43) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (239.28,154.43) -- (267.97,154.43) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (265.63,154.43) .. controls (265.63,153.14) and (266.68,152.09) .. (267.97,152.09) .. controls (269.26,152.09) and (270.3,153.14) .. (270.3,154.43) .. controls (270.3,155.72) and (269.26,156.76) .. (267.97,156.76) .. controls (266.68,156.76) and (265.63,155.72) .. (265.63,154.43) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (210.6,154.43) -- (239.28,154.43) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (236.95,154.43) .. controls (236.95,153.14) and (237.99,152.09) .. (239.28,152.09) .. controls (240.57,152.09) and (241.62,153.14) .. (241.62,154.43) .. controls (241.62,155.72) and (240.57,156.76) .. (239.28,156.76) .. controls (237.99,156.76) and (236.95,155.72) .. (236.95,154.43) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.6,154.43) .. controls (210.6,153.14) and (211.65,152.09) .. (212.94,152.09) .. controls (214.22,152.09) and (215.27,153.14) .. (215.27,154.43) .. controls (215.27,155.72) and (214.22,156.76) .. (212.94,156.76) .. controls (211.65,156.76) and (210.6,155.72) .. (210.6,154.43) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (411.39,154.43) -- (440.07,154.43) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.05,154.43) .. controls (409.05,153.14) and (410.1,152.09) .. (411.39,152.09) .. controls (412.68,152.09) and (413.72,153.14) .. (413.72,154.43) .. controls (413.72,155.72) and (412.68,156.76) .. (411.39,156.76) .. controls (410.1,156.76) and (409.05,155.72) .. (409.05,154.43) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.74,154.43) .. controls (437.74,153.14) and (438.78,152.09) .. (440.07,152.09) .. controls (441.36,152.09) and (442.41,153.14) .. (442.41,154.43) .. controls (442.41,155.72) and (441.36,156.76) .. (440.07,156.76) .. controls (438.78,156.76) and (437.74,155.72) .. (437.74,154.43) -- cycle ;

\draw    (440.07,70.38) -- (459,70.38) ;
\draw    (194.01,70.38) -- (212.94,70.38) ;
\draw    (296.65,70.38) -- (325.34,70.38) ;
\draw [shift={(325.34,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(296.65,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (325.34,70.38) -- (354.02,70.38) ;
\draw [shift={(354.02,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(325.34,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (354.02,70.38) -- (382.7,70.38) ;
\draw    (267.97,70.38) -- (296.65,70.38) ;
\draw    (382.7,70.38) -- (411.39,70.38) ;
\draw    (239.28,70.38) -- (267.97,70.38) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (265.63,70.38) .. controls (265.63,69.09) and (266.68,68.04) .. (267.97,68.04) .. controls (269.26,68.04) and (270.3,69.09) .. (270.3,70.38) .. controls (270.3,71.67) and (269.26,72.71) .. (267.97,72.71) .. controls (266.68,72.71) and (265.63,71.67) .. (265.63,70.38) -- cycle ;
\draw    (210.6,70.38) -- (239.28,70.38) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (236.95,70.38) .. controls (236.95,69.09) and (237.99,68.04) .. (239.28,68.04) .. controls (240.57,68.04) and (241.62,69.09) .. (241.62,70.38) .. controls (241.62,71.67) and (240.57,72.71) .. (239.28,72.71) .. controls (237.99,72.71) and (236.95,71.67) .. (236.95,70.38) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.6,70.38) .. controls (210.6,69.09) and (211.65,68.04) .. (212.94,68.04) .. controls (214.22,68.04) and (215.27,69.09) .. (215.27,70.38) .. controls (215.27,71.67) and (214.22,72.71) .. (212.94,72.71) .. controls (211.65,72.71) and (210.6,71.67) .. (210.6,70.38) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.03,70.38) .. controls (378.03,69.09) and (379.08,68.04) .. (380.37,68.04) .. controls (381.66,68.04) and (382.7,69.09) .. (382.7,70.38) .. controls (382.7,71.67) and (381.66,72.71) .. (380.37,72.71) .. controls (379.08,72.71) and (378.03,71.67) .. (378.03,70.38) -- cycle ;
\draw    (411.39,70.38) -- (440.07,70.38) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.05,70.38) .. controls (409.05,69.09) and (410.1,68.04) .. (411.39,68.04) .. controls (412.68,68.04) and (413.72,69.09) .. (413.72,70.38) .. controls (413.72,71.67) and (412.68,72.71) .. (411.39,72.71) .. controls (410.1,72.71) and (409.05,71.67) .. (409.05,70.38) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.74,70.38) .. controls (437.74,69.09) and (438.78,68.04) .. (440.07,68.04) .. controls (441.36,68.04) and (442.41,69.09) .. (442.41,70.38) .. controls (442.41,71.67) and (441.36,72.71) .. (440.07,72.71) .. controls (438.78,72.71) and (437.74,71.67) .. (437.74,70.38) -- cycle ;

\draw (322,77.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (282.8,53.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle -2\lambda $};
\draw (346.8,53.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2\lambda $};
\draw (254,223.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 6/\lambda $};
\draw (365.2,158.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -6/\lambda $};
\draw (249.2,73.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-3}{\lambda }( \times 2)$};
\draw (363.6,73.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{3}{\lambda }( \times 2)$};
\draw (248.4,156.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-3}{\lambda }( \times 2)$};
\draw (368.4,207.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{3}{\lambda }( \times 2)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.70pt,y=0.70pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (195.31,228.88) -- (214.24,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (441.37,228.88) -- (460.3,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (384,228.88) -- (412.69,228.88) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,228.88) .. controls (384,227.59) and (385.05,226.54) .. (386.34,226.54) .. controls (387.63,226.54) and (388.67,227.59) .. (388.67,228.88) .. controls (388.67,230.17) and (387.63,231.21) .. (386.34,231.21) .. controls (385.05,231.21) and (384,230.17) .. (384,228.88) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (297.95,228.88) -- (326.64,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (326.64,228.88) -- (355.32,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,228.88) -- (384,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (269.27,228.88) -- (297.95,228.88) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (240.58,228.88) -- (269.27,228.88) ;
\draw [shift={(269.27,228.88)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (211.9,228.88) -- (240.58,228.88) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,228.88) .. controls (238.25,227.59) and (239.29,226.54) .. (240.58,226.54) .. controls (241.87,226.54) and (242.92,227.59) .. (242.92,228.88) .. controls (242.92,230.17) and (241.87,231.21) .. (240.58,231.21) .. controls (239.29,231.21) and (238.25,230.17) .. (238.25,228.88) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,228.88) .. controls (211.9,227.59) and (212.95,226.54) .. (214.24,226.54) .. controls (215.52,226.54) and (216.57,227.59) .. (216.57,228.88) .. controls (216.57,230.17) and (215.52,231.21) .. (214.24,231.21) .. controls (212.95,231.21) and (211.9,230.17) .. (211.9,228.88) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (412.69,228.88) -- (441.37,228.88) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,228.88) .. controls (410.35,227.59) and (411.4,226.54) .. (412.69,226.54) .. controls (413.98,226.54) and (415.02,227.59) .. (415.02,228.88) .. controls (415.02,230.17) and (413.98,231.21) .. (412.69,231.21) .. controls (411.4,231.21) and (410.35,230.17) .. (410.35,228.88) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,228.88) .. controls (439.04,227.59) and (440.08,226.54) .. (441.37,226.54) .. controls (442.66,226.54) and (443.71,227.59) .. (443.71,228.88) .. controls (443.71,230.17) and (442.66,231.21) .. (441.37,231.21) .. controls (440.08,231.21) and (439.04,230.17) .. (439.04,228.88) -- cycle ;

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (195.31,144.83) -- (214.24,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.37,144.83) -- (460.3,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.95,144.83) -- (326.64,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (326.64,144.83) -- (355.32,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,144.83) -- (384,144.83) ;
\draw [shift={(384,144.83)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (269.27,144.83) -- (297.95,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (384,144.83) -- (412.69,144.83) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.58,144.83) -- (269.27,144.83) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.93,144.83) .. controls (266.93,143.54) and (267.98,142.49) .. (269.27,142.49) .. controls (270.56,142.49) and (271.6,143.54) .. (271.6,144.83) .. controls (271.6,146.12) and (270.56,147.16) .. (269.27,147.16) .. controls (267.98,147.16) and (266.93,146.12) .. (266.93,144.83) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (211.9,144.83) -- (240.58,144.83) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,144.83) .. controls (238.25,143.54) and (239.29,142.49) .. (240.58,142.49) .. controls (241.87,142.49) and (242.92,143.54) .. (242.92,144.83) .. controls (242.92,146.12) and (241.87,147.16) .. (240.58,147.16) .. controls (239.29,147.16) and (238.25,146.12) .. (238.25,144.83) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,144.83) .. controls (211.9,143.54) and (212.95,142.49) .. (214.24,142.49) .. controls (215.52,142.49) and (216.57,143.54) .. (216.57,144.83) .. controls (216.57,146.12) and (215.52,147.16) .. (214.24,147.16) .. controls (212.95,147.16) and (211.9,146.12) .. (211.9,144.83) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (412.69,144.83) -- (441.37,144.83) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,144.83) .. controls (410.35,143.54) and (411.4,142.49) .. (412.69,142.49) .. controls (413.98,142.49) and (415.02,143.54) .. (415.02,144.83) .. controls (415.02,146.12) and (413.98,147.16) .. (412.69,147.16) .. controls (411.4,147.16) and (410.35,146.12) .. (410.35,144.83) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,144.83) .. controls (439.04,143.54) and (440.08,142.49) .. (441.37,142.49) .. controls (442.66,142.49) and (443.71,143.54) .. (443.71,144.83) .. controls (443.71,146.12) and (442.66,147.16) .. (441.37,147.16) .. controls (440.08,147.16) and (439.04,146.12) .. (439.04,144.83) -- cycle ;

\draw    (441.37,60.78) -- (460.3,60.78) ;
\draw    (195.31,60.78) -- (214.24,60.78) ;
\draw    (297.95,60.78) -- (326.64,60.78) ;
\draw [shift={(326.64,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(297.95,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (326.64,60.78) -- (355.32,60.78) ;
\draw [shift={(355.32,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(326.64,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (355.32,60.78) -- (384,60.78) ;
\draw    (269.27,60.78) -- (297.95,60.78) ;
\draw    (384,60.78) -- (412.69,60.78) ;
\draw    (240.58,60.78) -- (269.27,60.78) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.93,60.78) .. controls (266.93,59.49) and (267.98,58.44) .. (269.27,58.44) .. controls (270.56,58.44) and (271.6,59.49) .. (271.6,60.78) .. controls (271.6,62.07) and (270.56,63.11) .. (269.27,63.11) .. controls (267.98,63.11) and (266.93,62.07) .. (266.93,60.78) -- cycle ;
\draw    (211.9,60.78) -- (240.58,60.78) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,60.78) .. controls (238.25,59.49) and (239.29,58.44) .. (240.58,58.44) .. controls (241.87,58.44) and (242.92,59.49) .. (242.92,60.78) .. controls (242.92,62.07) and (241.87,63.11) .. (240.58,63.11) .. controls (239.29,63.11) and (238.25,62.07) .. (238.25,60.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,60.78) .. controls (211.9,59.49) and (212.95,58.44) .. (214.24,58.44) .. controls (215.52,58.44) and (216.57,59.49) .. (216.57,60.78) .. controls (216.57,62.07) and (215.52,63.11) .. (214.24,63.11) .. controls (212.95,63.11) and (211.9,62.07) .. (211.9,60.78) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.33,60.78) .. controls (379.33,59.49) and (380.38,58.44) .. (381.67,58.44) .. controls (382.96,58.44) and (384,59.49) .. (384,60.78) .. controls (384,62.07) and (382.96,63.11) .. (381.67,63.11) .. controls (380.38,63.11) and (379.33,62.07) .. (379.33,60.78) -- cycle ;
\draw    (412.69,60.78) -- (441.37,60.78) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,60.78) .. controls (410.35,59.49) and (411.4,58.44) .. (412.69,58.44) .. controls (413.98,58.44) and (415.02,59.49) .. (415.02,60.78) .. controls (415.02,62.07) and (413.98,63.11) .. (412.69,63.11) .. controls (411.4,63.11) and (410.35,62.07) .. (410.35,60.78) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,60.78) .. controls (439.04,59.49) and (440.08,58.44) .. (441.37,58.44) .. controls (442.66,58.44) and (443.71,59.49) .. (443.71,60.78) .. controls (443.71,62.07) and (442.66,63.11) .. (441.37,63.11) .. controls (440.08,63.11) and (439.04,62.07) .. (439.04,60.78) -- cycle ;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (195.31,206.83) -- (214.24,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (441.37,206.83) -- (460.3,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (297.95,206.83) -- (326.64,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (326.64,206.83) -- (355.32,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,206.83) -- (384,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (269.27,206.83) -- (297.95,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (384,206.83) -- (412.69,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (240.58,206.83) -- (269.27,206.83) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (211.9,206.83) -- (240.58,206.83) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,206.83) .. controls (238.25,205.54) and (239.29,204.49) .. (240.58,204.49) .. controls (241.87,204.49) and (242.92,205.54) .. (242.92,206.83) .. controls (242.92,208.12) and (241.87,209.16) .. (240.58,209.16) .. controls (239.29,209.16) and (238.25,208.12) .. (238.25,206.83) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,206.83) .. controls (211.9,205.54) and (212.95,204.49) .. (214.24,204.49) .. controls (215.52,204.49) and (216.57,205.54) .. (216.57,206.83) .. controls (216.57,208.12) and (215.52,209.16) .. (214.24,209.16) .. controls (212.95,209.16) and (211.9,208.12) .. (211.9,206.83) -- cycle ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (412.69,206.83) -- (441.37,206.83) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,206.83) .. controls (439.04,205.54) and (440.08,204.49) .. (441.37,204.49) .. controls (442.66,204.49) and (443.71,205.54) .. (443.71,206.83) .. controls (443.71,208.12) and (442.66,209.16) .. (441.37,209.16) .. controls (440.08,209.16) and (439.04,208.12) .. (439.04,206.83) -- cycle ;

\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (195.31,123.23) -- (214.24,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (441.37,123.23) -- (460.3,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (297.95,123.23) -- (326.64,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (326.64,123.23) -- (355.32,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,123.23) -- (384,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (269.27,123.23) -- (297.95,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (384,123.23) -- (412.69,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (240.58,123.23) -- (269.27,123.23) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (211.9,123.23) -- (240.58,123.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,123.23) .. controls (238.25,121.94) and (239.29,120.89) .. (240.58,120.89) .. controls (241.87,120.89) and (242.92,121.94) .. (242.92,123.23) .. controls (242.92,124.52) and (241.87,125.56) .. (240.58,125.56) .. controls (239.29,125.56) and (238.25,124.52) .. (238.25,123.23) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,123.23) .. controls (211.9,121.94) and (212.95,120.89) .. (214.24,120.89) .. controls (215.52,120.89) and (216.57,121.94) .. (216.57,123.23) .. controls (216.57,124.52) and (215.52,125.56) .. (214.24,125.56) .. controls (212.95,125.56) and (211.9,124.52) .. (211.9,123.23) -- cycle ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (412.69,123.23) -- (441.37,123.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,123.23) .. controls (439.04,121.94) and (440.08,120.89) .. (441.37,120.89) .. controls (442.66,120.89) and (443.71,121.94) .. (443.71,123.23) .. controls (443.71,124.52) and (442.66,125.56) .. (441.37,125.56) .. controls (440.08,125.56) and (439.04,124.52) .. (439.04,123.23) -- cycle ;

\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (195.31,175.23) -- (214.24,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (441.37,175.23) -- (460.3,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (297.95,175.23) -- (326.64,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (326.64,175.23) -- (355.32,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,175.23) -- (384,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (269.27,175.23) -- (297.95,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (384,175.23) -- (412.69,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (240.58,175.23) -- (269.27,175.23) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (211.9,175.23) -- (240.58,175.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,175.23) .. controls (211.9,173.94) and (212.95,172.89) .. (214.24,172.89) .. controls (215.52,172.89) and (216.57,173.94) .. (216.57,175.23) .. controls (216.57,176.52) and (215.52,177.56) .. (214.24,177.56) .. controls (212.95,177.56) and (211.9,176.52) .. (211.9,175.23) -- cycle ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (412.69,175.23) -- (441.37,175.23) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,175.23) .. controls (410.35,173.94) and (411.4,172.89) .. (412.69,172.89) .. controls (413.98,172.89) and (415.02,173.94) .. (415.02,175.23) .. controls (415.02,176.52) and (413.98,177.56) .. (412.69,177.56) .. controls (411.4,177.56) and (410.35,176.52) .. (410.35,175.23) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,175.23) .. controls (439.04,173.94) and (440.08,172.89) .. (441.37,172.89) .. controls (442.66,172.89) and (443.71,173.94) .. (443.71,175.23) .. controls (443.71,176.52) and (442.66,177.56) .. (441.37,177.56) .. controls (440.08,177.56) and (439.04,176.52) .. (439.04,175.23) -- cycle ;

\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (195.31,92.83) -- (214.24,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (441.37,92.83) -- (460.3,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (297.95,92.83) -- (326.64,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (326.64,92.83) -- (355.32,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,92.83) -- (384,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (269.27,92.83) -- (297.95,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (384,92.83) -- (412.69,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (240.58,92.83) -- (269.27,92.83) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (211.9,92.83) -- (240.58,92.83) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,92.83) .. controls (211.9,91.54) and (212.95,90.49) .. (214.24,90.49) .. controls (215.52,90.49) and (216.57,91.54) .. (216.57,92.83) .. controls (216.57,94.12) and (215.52,95.16) .. (214.24,95.16) .. controls (212.95,95.16) and (211.9,94.12) .. (211.9,92.83) -- cycle ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (412.69,92.83) -- (441.37,92.83) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,92.83) .. controls (410.35,91.54) and (411.4,90.49) .. (412.69,90.49) .. controls (413.98,90.49) and (415.02,91.54) .. (415.02,92.83) .. controls (415.02,94.12) and (413.98,95.16) .. (412.69,95.16) .. controls (411.4,95.16) and (410.35,94.12) .. (410.35,92.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,92.83) .. controls (439.04,91.54) and (440.08,90.49) .. (441.37,90.49) .. controls (442.66,90.49) and (443.71,91.54) .. (443.71,92.83) .. controls (443.71,94.12) and (442.66,95.16) .. (441.37,95.16) .. controls (440.08,95.16) and (439.04,94.12) .. (439.04,92.83) -- cycle ;

\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (195.31,35.83) -- (214.24,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (441.37,35.83) -- (460.3,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (297.95,35.83) -- (326.64,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (326.64,35.83) -- (355.32,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,35.83) -- (384,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (269.27,35.83) -- (297.95,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (384,35.83) -- (412.69,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (240.58,35.83) -- (269.27,35.83) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (211.9,35.83) -- (240.58,35.83) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.25,35.83) .. controls (238.25,34.54) and (239.29,33.49) .. (240.58,33.49) .. controls (241.87,33.49) and (242.92,34.54) .. (242.92,35.83) .. controls (242.92,37.12) and (241.87,38.16) .. (240.58,38.16) .. controls (239.29,38.16) and (238.25,37.12) .. (238.25,35.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,35.83) .. controls (211.9,34.54) and (212.95,33.49) .. (214.24,33.49) .. controls (215.52,33.49) and (216.57,34.54) .. (216.57,35.83) .. controls (216.57,37.12) and (215.52,38.16) .. (214.24,38.16) .. controls (212.95,38.16) and (211.9,37.12) .. (211.9,35.83) -- cycle ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (412.69,35.83) -- (441.37,35.83) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,35.83) .. controls (439.04,34.54) and (440.08,33.49) .. (441.37,33.49) .. controls (442.66,33.49) and (443.71,34.54) .. (443.71,35.83) .. controls (443.71,37.12) and (442.66,38.16) .. (441.37,38.16) .. controls (440.08,38.16) and (439.04,37.12) .. (439.04,35.83) -- cycle ;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (195.31,259.03) -- (214.24,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (441.37,259.03) -- (460.3,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (297.95,259.03) -- (326.64,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (326.64,259.03) -- (355.32,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (355.32,259.03) -- (384,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269.27,259.03) -- (297.95,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (384,259.03) -- (412.69,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240.58,259.03) -- (269.27,259.03) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (211.9,259.03) -- (240.58,259.03) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.9,259.03) .. controls (211.9,257.74) and (212.95,256.69) .. (214.24,256.69) .. controls (215.52,256.69) and (216.57,257.74) .. (216.57,259.03) .. controls (216.57,260.32) and (215.52,261.36) .. (214.24,261.36) .. controls (212.95,261.36) and (211.9,260.32) .. (211.9,259.03) -- cycle ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412.69,259.03) -- (441.37,259.03) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.35,259.03) .. controls (410.35,257.74) and (411.4,256.69) .. (412.69,256.69) .. controls (413.98,256.69) and (415.02,257.74) .. (415.02,259.03) .. controls (415.02,260.32) and (413.98,261.36) .. (412.69,261.36) .. controls (411.4,261.36) and (410.35,260.32) .. (410.35,259.03) -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439.04,259.03) .. controls (439.04,257.74) and (440.08,256.69) .. (441.37,256.69) .. controls (442.66,256.69) and (443.71,257.74) .. (443.71,259.03) .. controls (443.71,260.32) and (442.66,261.36) .. (441.37,261.36) .. controls (440.08,261.36) and (439.04,260.32) .. (439.04,259.03) -- cycle ;

\draw (228.24,233.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 6/\lambda $};
\draw (373.66,230.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{3}{\lambda }( \times 2)$};
\draw (324,64.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (285.2,46.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle -2\lambda $};
\draw (350,46.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2\lambda $};
\draw (370.66,148.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle -6/\lambda $};
\draw (251.6,147.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-3}{\lambda }( \times 2)$};
\draw (368.66,63.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{3}{\lambda }( \times 2)$};
\draw (256.93,64.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-3}{\lambda }( \times 2)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (310.52,81.58) -- (339.2,81.58) ;
\draw    (334.53,81.58) -- (353.46,81.58) ;
\draw    (253.15,81.58) -- (281.84,81.58) ;
\draw [shift={(281.84,81.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (281.84,81.58) -- (310.52,81.58) ;
\draw [shift={(310.52,81.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(281.84,81.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (224.47,81.58) -- (253.15,81.58) ;
\draw    (195.78,81.58) -- (224.47,81.58) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.82,81.58) .. controls (250.82,80.29) and (251.86,79.24) .. (253.15,79.24) .. controls (254.44,79.24) and (255.49,80.29) .. (255.49,81.58) .. controls (255.49,82.87) and (254.44,83.91) .. (253.15,83.91) .. controls (251.86,83.91) and (250.82,82.87) .. (250.82,81.58) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.79,81.58) .. controls (207.79,80.29) and (208.84,79.24) .. (210.13,79.24) .. controls (211.42,79.24) and (212.46,80.29) .. (212.46,81.58) .. controls (212.46,82.87) and (211.42,83.91) .. (210.13,83.91) .. controls (208.84,83.91) and (207.79,82.87) .. (207.79,81.58) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.53,81.58) .. controls (334.53,80.29) and (335.58,79.24) .. (336.87,79.24) .. controls (338.16,79.24) and (339.2,80.29) .. (339.2,81.58) .. controls (339.2,82.87) and (338.16,83.91) .. (336.87,83.91) .. controls (335.58,83.91) and (334.53,82.87) .. (334.53,81.58) -- cycle ;

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.52,150.58) -- (339.2,150.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (334.53,150.58) -- (353.46,150.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.15,150.58) -- (281.84,150.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.84,150.58) -- (310.52,150.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (224.47,150.58) -- (253.15,150.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (195.78,150.58) -- (224.47,150.58) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.82,150.58) .. controls (250.82,149.29) and (251.86,148.24) .. (253.15,148.24) .. controls (254.44,148.24) and (255.49,149.29) .. (255.49,150.58) .. controls (255.49,151.87) and (254.44,152.91) .. (253.15,152.91) .. controls (251.86,152.91) and (250.82,151.87) .. (250.82,150.58) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.79,150.58) .. controls (207.79,149.29) and (208.84,148.24) .. (210.13,148.24) .. controls (211.42,148.24) and (212.46,149.29) .. (212.46,150.58) .. controls (212.46,151.87) and (211.42,152.91) .. (210.13,152.91) .. controls (208.84,152.91) and (207.79,151.87) .. (207.79,150.58) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.53,150.58) .. controls (334.53,149.29) and (335.58,148.24) .. (336.87,148.24) .. controls (338.16,148.24) and (339.2,149.29) .. (339.2,150.58) .. controls (339.2,151.87) and (338.16,152.91) .. (336.87,152.91) .. controls (335.58,152.91) and (334.53,151.87) .. (334.53,150.58) -- cycle ;

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (310.52,219.58) -- (339.2,219.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (334.53,219.58) -- (353.46,219.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (253.15,219.58) -- (281.84,219.58) ;
\draw [shift={(253.15,219.58)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (281.84,219.58) -- (310.52,219.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (224.47,219.58) -- (253.15,219.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (195.78,219.58) -- (224.47,219.58) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.79,219.58) .. controls (207.79,218.29) and (208.84,217.24) .. (210.13,217.24) .. controls (211.42,217.24) and (212.46,218.29) .. (212.46,219.58) .. controls (212.46,220.87) and (211.42,221.91) .. (210.13,221.91) .. controls (208.84,221.91) and (207.79,220.87) .. (207.79,219.58) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.53,219.58) .. controls (334.53,218.29) and (335.58,217.24) .. (336.87,217.24) .. controls (338.16,217.24) and (339.2,218.29) .. (339.2,219.58) .. controls (339.2,220.87) and (338.16,221.91) .. (336.87,221.91) .. controls (335.58,221.91) and (334.53,220.87) .. (334.53,219.58) -- cycle ;
\draw  [draw opacity=0] (315.89,105.99) .. controls (314.58,109.43) and (312.57,112.67) .. (309.86,115.49) .. controls (299,126.81) and (280.97,127.11) .. (269.57,116.18) .. controls (267.11,113.81) and (265.16,111.12) .. (263.73,108.23) -- (289.24,95.69) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.65,108.78) .. controls (313.42,111.18) and (311.83,113.45) .. (309.86,115.49) .. controls (299,126.81) and (280.97,127.11) .. (269.57,116.18) .. controls (267.11,113.81) and (265.16,111.12) .. (263.73,108.23) ;  \draw [shift={(315.89,105.99)}, rotate = 123.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (230.8,154.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-1}{10}( \times 2)$};
\draw (320.4,155.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle -2/5$};
\draw (278,68.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (232.4,84.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-1}{10}( \times 2)$};
\draw (294,67.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1/125$};
\draw (318.8,86.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};
\draw (242.8,204.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 4/5$};
\draw (309.2,190.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (343.82,80.78) -- (372.5,80.78) ;
\draw    (367.83,80.78) -- (386.76,80.78) ;
\draw    (286.45,80.78) -- (315.14,80.78) ;
\draw [shift={(315.14,80.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (315.14,80.78) -- (343.82,80.78) ;
\draw [shift={(343.82,80.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(315.14,80.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (257.77,80.78) -- (286.45,80.78) ;
\draw    (229.08,80.78) -- (257.77,80.78) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.12,80.78) .. controls (284.12,79.49) and (285.16,78.44) .. (286.45,78.44) .. controls (287.74,78.44) and (288.79,79.49) .. (288.79,80.78) .. controls (288.79,82.07) and (287.74,83.11) .. (286.45,83.11) .. controls (285.16,83.11) and (284.12,82.07) .. (284.12,80.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,80.78) .. controls (241.09,79.49) and (242.14,78.44) .. (243.43,78.44) .. controls (244.72,78.44) and (245.76,79.49) .. (245.76,80.78) .. controls (245.76,82.07) and (244.72,83.11) .. (243.43,83.11) .. controls (242.14,83.11) and (241.09,82.07) .. (241.09,80.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,80.78) .. controls (367.83,79.49) and (368.88,78.44) .. (370.17,78.44) .. controls (371.46,78.44) and (372.5,79.49) .. (372.5,80.78) .. controls (372.5,82.07) and (371.46,83.11) .. (370.17,83.11) .. controls (368.88,83.11) and (367.83,82.07) .. (367.83,80.78) -- cycle ;

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.82,149.78) -- (372.5,149.78) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (367.83,149.78) -- (386.76,149.78) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (286.45,149.78) -- (315.14,149.78) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.14,149.78) -- (343.82,149.78) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (257.77,149.78) -- (286.45,149.78) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (229.08,149.78) -- (257.77,149.78) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.12,149.78) .. controls (284.12,148.49) and (285.16,147.44) .. (286.45,147.44) .. controls (287.74,147.44) and (288.79,148.49) .. (288.79,149.78) .. controls (288.79,151.07) and (287.74,152.11) .. (286.45,152.11) .. controls (285.16,152.11) and (284.12,151.07) .. (284.12,149.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,149.78) .. controls (241.09,148.49) and (242.14,147.44) .. (243.43,147.44) .. controls (244.72,147.44) and (245.76,148.49) .. (245.76,149.78) .. controls (245.76,151.07) and (244.72,152.11) .. (243.43,152.11) .. controls (242.14,152.11) and (241.09,151.07) .. (241.09,149.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,149.78) .. controls (367.83,148.49) and (368.88,147.44) .. (370.17,147.44) .. controls (371.46,147.44) and (372.5,148.49) .. (372.5,149.78) .. controls (372.5,151.07) and (371.46,152.11) .. (370.17,152.11) .. controls (368.88,152.11) and (367.83,151.07) .. (367.83,149.78) -- cycle ;

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (343.82,218.78) -- (372.5,218.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (367.83,218.78) -- (386.76,218.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (286.45,218.78) -- (315.14,218.78) ;
\draw [shift={(286.45,218.78)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (315.14,218.78) -- (343.82,218.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (257.77,218.78) -- (286.45,218.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (229.08,218.78) -- (257.77,218.78) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,218.78) .. controls (241.09,217.49) and (242.14,216.44) .. (243.43,216.44) .. controls (244.72,216.44) and (245.76,217.49) .. (245.76,218.78) .. controls (245.76,220.07) and (244.72,221.11) .. (243.43,221.11) .. controls (242.14,221.11) and (241.09,220.07) .. (241.09,218.78) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,218.78) .. controls (367.83,217.49) and (368.88,216.44) .. (370.17,216.44) .. controls (371.46,216.44) and (372.5,217.49) .. (372.5,218.78) .. controls (372.5,220.07) and (371.46,221.11) .. (370.17,221.11) .. controls (368.88,221.11) and (367.83,220.07) .. (367.83,218.78) -- cycle ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (343.82,49.18) -- (372.5,49.18) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (367.83,49.18) -- (386.76,49.18) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (286.45,49.18) -- (315.14,49.18) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (315.14,49.18) -- (343.82,49.18) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (257.77,49.18) -- (286.45,49.18) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (229.08,49.18) -- (257.77,49.18) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,49.18) .. controls (241.09,47.89) and (242.14,46.84) .. (243.43,46.84) .. controls (244.72,46.84) and (245.76,47.89) .. (245.76,49.18) .. controls (245.76,50.47) and (244.72,51.51) .. (243.43,51.51) .. controls (242.14,51.51) and (241.09,50.47) .. (241.09,49.18) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,49.18) .. controls (367.83,47.89) and (368.88,46.84) .. (370.17,46.84) .. controls (371.46,46.84) and (372.5,47.89) .. (372.5,49.18) .. controls (372.5,50.47) and (371.46,51.51) .. (370.17,51.51) .. controls (368.88,51.51) and (367.83,50.47) .. (367.83,49.18) -- cycle ;

\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.82,115.78) -- (372.5,115.78) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (367.83,115.78) -- (386.76,115.78) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (286.45,115.78) -- (315.14,115.78) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (315.14,115.78) -- (343.82,115.78) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (257.77,115.78) -- (286.45,115.78) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (229.08,115.78) -- (257.77,115.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,115.78) .. controls (241.09,114.49) and (242.14,113.44) .. (243.43,113.44) .. controls (244.72,113.44) and (245.76,114.49) .. (245.76,115.78) .. controls (245.76,117.07) and (244.72,118.11) .. (243.43,118.11) .. controls (242.14,118.11) and (241.09,117.07) .. (241.09,115.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,115.78) .. controls (367.83,114.49) and (368.88,113.44) .. (370.17,113.44) .. controls (371.46,113.44) and (372.5,114.49) .. (372.5,115.78) .. controls (372.5,117.07) and (371.46,118.11) .. (370.17,118.11) .. controls (368.88,118.11) and (367.83,117.07) .. (367.83,115.78) -- cycle ;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (343.82,192.58) -- (372.5,192.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (367.83,192.58) -- (386.76,192.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (286.45,192.58) -- (315.14,192.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (315.14,192.58) -- (343.82,192.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (257.77,192.58) -- (286.45,192.58) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (229.08,192.58) -- (257.77,192.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.09,192.58) .. controls (241.09,191.29) and (242.14,190.24) .. (243.43,190.24) .. controls (244.72,190.24) and (245.76,191.29) .. (245.76,192.58) .. controls (245.76,193.87) and (244.72,194.91) .. (243.43,194.91) .. controls (242.14,194.91) and (241.09,193.87) .. (241.09,192.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.83,192.58) .. controls (367.83,191.29) and (368.88,190.24) .. (370.17,190.24) .. controls (371.46,190.24) and (372.5,191.29) .. (372.5,192.58) .. controls (372.5,193.87) and (371.46,194.91) .. (370.17,194.91) .. controls (368.88,194.91) and (367.83,193.87) .. (367.83,192.58) -- cycle ;

\draw (265.2,151.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-1}{10}( \times 2)$};
\draw (354,152.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle -2/5$};
\draw (345.82,118.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};
\draw (310.8,67.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (265.2,83.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{-1}{10}( \times 2)$};
\draw (345.82,52.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};
\draw (345.82,83.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};
\draw (354,195.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle -2/5$};
\draw (275.11,222.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 4/5$};
\draw (345.82,221.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{2}( \times 2)( \times 2)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (285.05,136.58) -- (323.14,136.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (260.4,136.58) -- (285.05,136.58) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (282.71,136.58) .. controls (282.71,135.29) and (283.76,134.24) .. (285.05,134.24) .. controls (286.34,134.24) and (287.38,135.29) .. (287.38,136.58) .. controls (287.38,137.87) and (286.34,138.91) .. (285.05,138.91) .. controls (283.76,138.91) and (282.71,137.87) .. (282.71,136.58) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.14,136.58) -- (347.79,136.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (347.79,136.58) -- (385.89,136.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (197.65,136.58) -- (222.3,136.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423.99,136.58) -- (442.92,136.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345.46,136.58) .. controls (345.46,135.29) and (346.5,134.24) .. (347.79,134.24) .. controls (349.08,134.24) and (350.13,135.29) .. (350.13,136.58) .. controls (350.13,137.87) and (349.08,138.91) .. (347.79,138.91) .. controls (346.5,138.91) and (345.46,137.87) .. (345.46,136.58) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.3,136.58) -- (260.4,136.58) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (385.89,136.58) -- (423.99,136.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.55,136.58) .. controls (383.55,135.29) and (384.6,134.24) .. (385.89,134.24) .. controls (387.18,134.24) and (388.22,135.29) .. (388.22,136.58) .. controls (388.22,137.87) and (387.18,138.91) .. (385.89,138.91) .. controls (384.6,138.91) and (383.55,137.87) .. (383.55,136.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.32,136.58) .. controls (419.32,135.29) and (420.36,134.24) .. (421.65,134.24) .. controls (422.94,134.24) and (423.99,135.29) .. (423.99,136.58) .. controls (423.99,137.87) and (422.94,138.91) .. (421.65,138.91) .. controls (420.36,138.91) and (419.32,137.87) .. (419.32,136.58) -- cycle ;

\draw    (323.14,70.38) -- (347.79,70.38) ;
\draw    (347.79,70.38) -- (385.89,70.38) ;
\draw    (197.65,70.38) -- (222.3,70.38) ;
\draw [shift={(222.3,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(197.65,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (423.99,70.38) -- (442.92,70.38) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345.46,70.38) .. controls (345.46,69.09) and (346.5,68.04) .. (347.79,68.04) .. controls (349.08,68.04) and (350.13,69.09) .. (350.13,70.38) .. controls (350.13,71.67) and (349.08,72.71) .. (347.79,72.71) .. controls (346.5,72.71) and (345.46,71.67) .. (345.46,70.38) -- cycle ;
\draw    (222.3,70.38) -- (260.4,70.38) ;
\draw [shift={(260.4,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (260.4,70.38) -- (285.05,70.38) ;
\draw [shift={(285.05,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(260.4,70.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (285.05,70.38) -- (323.14,70.38) ;
\draw    (385.89,70.38) -- (423.99,70.38) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.55,70.38) .. controls (383.55,69.09) and (384.6,68.04) .. (385.89,68.04) .. controls (387.18,68.04) and (388.22,69.09) .. (388.22,70.38) .. controls (388.22,71.67) and (387.18,72.71) .. (385.89,72.71) .. controls (384.6,72.71) and (383.55,71.67) .. (383.55,70.38) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.32,70.38) .. controls (419.32,69.09) and (420.36,68.04) .. (421.65,68.04) .. controls (422.94,68.04) and (423.99,69.09) .. (423.99,70.38) .. controls (423.99,71.67) and (422.94,72.71) .. (421.65,72.71) .. controls (420.36,72.71) and (419.32,71.67) .. (419.32,70.38) -- cycle ;

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (285.05,202.78) -- (323.14,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (260.4,202.78) -- (285.05,202.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (282.71,202.78) .. controls (282.71,201.49) and (283.76,200.44) .. (285.05,200.44) .. controls (286.34,200.44) and (287.38,201.49) .. (287.38,202.78) .. controls (287.38,204.07) and (286.34,205.11) .. (285.05,205.11) .. controls (283.76,205.11) and (282.71,204.07) .. (282.71,202.78) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (323.14,202.78) -- (347.79,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (347.79,202.78) -- (385.89,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (197.65,202.78) -- (222.3,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (423.99,202.78) -- (442.92,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (222.3,202.78) -- (260.4,202.78) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (385.89,202.78) -- (423.99,202.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.55,202.78) .. controls (383.55,201.49) and (384.6,200.44) .. (385.89,200.44) .. controls (387.18,200.44) and (388.22,201.49) .. (388.22,202.78) .. controls (388.22,204.07) and (387.18,205.11) .. (385.89,205.11) .. controls (384.6,205.11) and (383.55,204.07) .. (383.55,202.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.32,202.78) .. controls (419.32,201.49) and (420.36,200.44) .. (421.65,200.44) .. controls (422.94,200.44) and (423.99,201.49) .. (423.99,202.78) .. controls (423.99,204.07) and (422.94,205.11) .. (421.65,205.11) .. controls (420.36,205.11) and (419.32,204.07) .. (419.32,202.78) -- cycle ;

\draw (195.65,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (243.35,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5/54$};
\draw (211.98,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2/27$};
\draw (324.17,107.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{3}( \times 2)$};
\draw (270.62,106.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{2}{3}( \times 2)$};
\draw (274.72,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1/6$};
\draw (325.14,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{3}( \times 2)$};
\draw (269.82,172.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{2}{3}( \times 2)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (294.45,157.38) -- (332.54,157.38) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (269.8,157.38) -- (294.45,157.38) ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (292.11,157.38) .. controls (292.11,156.09) and (293.16,155.04) .. (294.45,155.04) .. controls (295.74,155.04) and (296.78,156.09) .. (296.78,157.38) .. controls (296.78,158.67) and (295.74,159.71) .. (294.45,159.71) .. controls (293.16,159.71) and (292.11,158.67) .. (292.11,157.38) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (332.54,157.38) -- (357.19,157.38) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (357.19,157.38) -- (395.29,157.38) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (207.05,157.38) -- (231.7,157.38) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (433.39,157.38) -- (452.32,157.38) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.86,157.38) .. controls (354.86,156.09) and (355.9,155.04) .. (357.19,155.04) .. controls (358.48,155.04) and (359.53,156.09) .. (359.53,157.38) .. controls (359.53,158.67) and (358.48,159.71) .. (357.19,159.71) .. controls (355.9,159.71) and (354.86,158.67) .. (354.86,157.38) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (231.7,157.38) -- (269.8,157.38) ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.29,157.38) -- (433.39,157.38) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,157.38) .. controls (392.95,156.09) and (394,155.04) .. (395.29,155.04) .. controls (396.58,155.04) and (397.62,156.09) .. (397.62,157.38) .. controls (397.62,158.67) and (396.58,159.71) .. (395.29,159.71) .. controls (394,159.71) and (392.95,158.67) .. (392.95,157.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,157.38) .. controls (428.72,156.09) and (429.76,155.04) .. (431.05,155.04) .. controls (432.34,155.04) and (433.39,156.09) .. (433.39,157.38) .. controls (433.39,158.67) and (432.34,159.71) .. (431.05,159.71) .. controls (429.76,159.71) and (428.72,158.67) .. (428.72,157.38) -- cycle ;

\draw    (332.54,75.18) -- (357.19,75.18) ;
\draw    (357.19,75.18) -- (395.29,75.18) ;
\draw    (207.05,75.18) -- (231.7,75.18) ;
\draw [shift={(231.7,75.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(207.05,75.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (433.39,75.18) -- (452.32,75.18) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.86,75.18) .. controls (354.86,73.89) and (355.9,72.84) .. (357.19,72.84) .. controls (358.48,72.84) and (359.53,73.89) .. (359.53,75.18) .. controls (359.53,76.47) and (358.48,77.51) .. (357.19,77.51) .. controls (355.9,77.51) and (354.86,76.47) .. (354.86,75.18) -- cycle ;
\draw    (231.7,75.18) -- (269.8,75.18) ;
\draw [shift={(269.8,75.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (269.8,75.18) -- (294.45,75.18) ;
\draw [shift={(294.45,75.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(269.8,75.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (294.45,75.18) -- (332.54,75.18) ;
\draw    (395.29,75.18) -- (433.39,75.18) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,75.18) .. controls (392.95,73.89) and (394,72.84) .. (395.29,72.84) .. controls (396.58,72.84) and (397.62,73.89) .. (397.62,75.18) .. controls (397.62,76.47) and (396.58,77.51) .. (395.29,77.51) .. controls (394,77.51) and (392.95,76.47) .. (392.95,75.18) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,75.18) .. controls (428.72,73.89) and (429.76,72.84) .. (431.05,72.84) .. controls (432.34,72.84) and (433.39,73.89) .. (433.39,75.18) .. controls (433.39,76.47) and (432.34,77.51) .. (431.05,77.51) .. controls (429.76,77.51) and (428.72,76.47) .. (428.72,75.18) -- cycle ;

\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (294.45,226.58) -- (332.54,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (269.8,226.58) -- (294.45,226.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (292.11,226.58) .. controls (292.11,225.29) and (293.16,224.24) .. (294.45,224.24) .. controls (295.74,224.24) and (296.78,225.29) .. (296.78,226.58) .. controls (296.78,227.87) and (295.74,228.91) .. (294.45,228.91) .. controls (293.16,228.91) and (292.11,227.87) .. (292.11,226.58) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (332.54,226.58) -- (357.19,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (357.19,226.58) -- (395.29,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (207.05,226.58) -- (231.7,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (433.39,226.58) -- (452.32,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (231.7,226.58) -- (269.8,226.58) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (395.29,226.58) -- (433.39,226.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,226.58) .. controls (392.95,225.29) and (394,224.24) .. (395.29,224.24) .. controls (396.58,224.24) and (397.62,225.29) .. (397.62,226.58) .. controls (397.62,227.87) and (396.58,228.91) .. (395.29,228.91) .. controls (394,228.91) and (392.95,227.87) .. (392.95,226.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,226.58) .. controls (428.72,225.29) and (429.76,224.24) .. (431.05,224.24) .. controls (432.34,224.24) and (433.39,225.29) .. (433.39,226.58) .. controls (433.39,227.87) and (432.34,228.91) .. (431.05,228.91) .. controls (429.76,228.91) and (428.72,227.87) .. (428.72,226.58) -- cycle ;

\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (294.45,42.78) -- (332.54,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (269.8,42.78) -- (294.45,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (332.54,42.78) -- (357.19,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (357.19,42.78) -- (395.29,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (207.05,42.78) -- (231.7,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (433.39,42.78) -- (452.32,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (231.7,42.78) -- (269.8,42.78) ;
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (395.29,42.78) -- (433.39,42.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,42.78) .. controls (392.95,41.49) and (394,40.44) .. (395.29,40.44) .. controls (396.58,40.44) and (397.62,41.49) .. (397.62,42.78) .. controls (397.62,44.07) and (396.58,45.11) .. (395.29,45.11) .. controls (394,45.11) and (392.95,44.07) .. (392.95,42.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,42.78) .. controls (428.72,41.49) and (429.76,40.44) .. (431.05,40.44) .. controls (432.34,40.44) and (433.39,41.49) .. (433.39,42.78) .. controls (433.39,44.07) and (432.34,45.11) .. (431.05,45.11) .. controls (429.76,45.11) and (428.72,44.07) .. (428.72,42.78) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,43.18) .. controls (322.64,41.89) and (323.68,40.84) .. (324.97,40.84) .. controls (326.26,40.84) and (327.31,41.89) .. (327.31,43.18) .. controls (327.31,44.47) and (326.26,45.51) .. (324.97,45.51) .. controls (323.68,45.51) and (322.64,44.47) .. (322.64,43.18) -- cycle ;

\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (294.45,92.78) -- (332.54,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (269.8,92.78) -- (294.45,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (332.54,92.78) -- (357.19,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (357.19,92.78) -- (395.29,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (207.05,92.78) -- (231.7,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (433.39,92.78) -- (452.32,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (231.7,92.78) -- (269.8,92.78) ;
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (395.29,92.78) -- (433.39,92.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,92.78) .. controls (428.72,91.49) and (429.76,90.44) .. (431.05,90.44) .. controls (432.34,90.44) and (433.39,91.49) .. (433.39,92.78) .. controls (433.39,94.07) and (432.34,95.11) .. (431.05,95.11) .. controls (429.76,95.11) and (428.72,94.07) .. (428.72,92.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,93.18) .. controls (322.64,91.89) and (323.68,90.84) .. (324.97,90.84) .. controls (326.26,90.84) and (327.31,91.89) .. (327.31,93.18) .. controls (327.31,94.47) and (326.26,95.51) .. (324.97,95.51) .. controls (323.68,95.51) and (322.64,94.47) .. (322.64,93.18) -- cycle ;

\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (294.45,123.98) -- (332.54,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (269.8,123.98) -- (294.45,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (332.54,123.98) -- (357.19,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (357.19,123.98) -- (395.29,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (207.05,123.98) -- (231.7,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (433.39,123.98) -- (452.32,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (231.7,123.98) -- (269.8,123.98) ;
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (395.29,123.98) -- (433.39,123.98) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,123.98) .. controls (392.95,122.69) and (394,121.64) .. (395.29,121.64) .. controls (396.58,121.64) and (397.62,122.69) .. (397.62,123.98) .. controls (397.62,125.27) and (396.58,126.31) .. (395.29,126.31) .. controls (394,126.31) and (392.95,125.27) .. (392.95,123.98) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,123.98) .. controls (428.72,122.69) and (429.76,121.64) .. (431.05,121.64) .. controls (432.34,121.64) and (433.39,122.69) .. (433.39,123.98) .. controls (433.39,125.27) and (432.34,126.31) .. (431.05,126.31) .. controls (429.76,126.31) and (428.72,125.27) .. (428.72,123.98) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,124.38) .. controls (322.64,123.09) and (323.68,122.04) .. (324.97,122.04) .. controls (326.26,122.04) and (327.31,123.09) .. (327.31,124.38) .. controls (327.31,125.67) and (326.26,126.71) .. (324.97,126.71) .. controls (323.68,126.71) and (322.64,125.67) .. (322.64,124.38) -- cycle ;

\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (294.45,172.58) -- (332.54,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (269.8,172.58) -- (294.45,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (332.54,172.58) -- (357.19,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (357.19,172.58) -- (395.29,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (207.05,172.58) -- (231.7,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (433.39,172.58) -- (452.32,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (231.7,172.58) -- (269.8,172.58) ;
\draw [color={rgb, 255:red, 192; green, 162; blue, 41 }  ,draw opacity=1 ]   (395.29,172.58) -- (433.39,172.58) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,172.58) .. controls (428.72,171.29) and (429.76,170.24) .. (431.05,170.24) .. controls (432.34,170.24) and (433.39,171.29) .. (433.39,172.58) .. controls (433.39,173.87) and (432.34,174.91) .. (431.05,174.91) .. controls (429.76,174.91) and (428.72,173.87) .. (428.72,172.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,172.98) .. controls (322.64,171.69) and (323.68,170.64) .. (324.97,170.64) .. controls (326.26,170.64) and (327.31,171.69) .. (327.31,172.98) .. controls (327.31,174.27) and (326.26,175.31) .. (324.97,175.31) .. controls (323.68,175.31) and (322.64,174.27) .. (322.64,172.98) -- cycle ;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (294.45,195.78) -- (332.54,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (269.8,195.78) -- (294.45,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (332.54,195.78) -- (357.19,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (357.19,195.78) -- (395.29,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (207.05,195.78) -- (231.7,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.39,195.78) -- (452.32,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (231.7,195.78) -- (269.8,195.78) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (395.29,195.78) -- (433.39,195.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392.95,195.78) .. controls (392.95,194.49) and (394,193.44) .. (395.29,193.44) .. controls (396.58,193.44) and (397.62,194.49) .. (397.62,195.78) .. controls (397.62,197.07) and (396.58,198.11) .. (395.29,198.11) .. controls (394,198.11) and (392.95,197.07) .. (392.95,195.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,195.78) .. controls (428.72,194.49) and (429.76,193.44) .. (431.05,193.44) .. controls (432.34,193.44) and (433.39,194.49) .. (433.39,195.78) .. controls (433.39,197.07) and (432.34,198.11) .. (431.05,198.11) .. controls (429.76,198.11) and (428.72,197.07) .. (428.72,195.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,196.18) .. controls (322.64,194.89) and (323.68,193.84) .. (324.97,193.84) .. controls (326.26,193.84) and (327.31,194.89) .. (327.31,196.18) .. controls (327.31,197.47) and (326.26,198.51) .. (324.97,198.51) .. controls (323.68,198.51) and (322.64,197.47) .. (322.64,196.18) -- cycle ;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (294.45,243.78) -- (332.54,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269.8,243.78) -- (294.45,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (332.54,243.78) -- (357.19,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (357.19,243.78) -- (395.29,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (207.05,243.78) -- (231.7,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (433.39,243.78) -- (452.32,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.7,243.78) -- (269.8,243.78) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (395.29,243.78) -- (433.39,243.78) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,243.78) .. controls (428.72,242.49) and (429.76,241.44) .. (431.05,241.44) .. controls (432.34,241.44) and (433.39,242.49) .. (433.39,243.78) .. controls (433.39,245.07) and (432.34,246.11) .. (431.05,246.11) .. controls (429.76,246.11) and (428.72,245.07) .. (428.72,243.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.64,244.18) .. controls (322.64,242.89) and (323.68,241.84) .. (324.97,241.84) .. controls (326.26,241.84) and (327.31,242.89) .. (327.31,244.18) .. controls (327.31,245.47) and (326.26,246.51) .. (324.97,246.51) .. controls (323.68,246.51) and (322.64,245.47) .. (322.64,244.18) -- cycle ;

\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (294.45,270.18) -- (332.54,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (269.8,270.18) -- (294.45,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (332.54,270.18) -- (357.19,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (357.19,270.18) -- (395.29,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (207.05,270.18) -- (231.7,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (433.39,270.18) -- (452.32,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (231.7,270.18) -- (269.8,270.18) ;
\draw [color={rgb, 255:red, 245; green, 81; blue, 219 }  ,draw opacity=1 ]   (395.29,270.18) -- (433.39,270.18) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.72,270.18) .. controls (428.72,268.89) and (429.76,267.84) .. (431.05,267.84) .. controls (432.34,267.84) and (433.39,268.89) .. (433.39,270.18) .. controls (433.39,271.47) and (432.34,272.51) .. (431.05,272.51) .. controls (429.76,272.51) and (428.72,271.47) .. (428.72,270.18) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (372.57,270.18) .. controls (372.57,268.89) and (373.62,267.84) .. (374.91,267.84) .. controls (376.2,267.84) and (377.24,268.89) .. (377.24,270.18) .. controls (377.24,271.47) and (376.2,272.51) .. (374.91,272.51) .. controls (373.62,272.51) and (372.57,271.47) .. (372.57,270.18) -- cycle ;

\draw (202.85,79.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (253.75,60.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5/54$};
\draw (215.98,61.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2/27$};
\draw (341.77,128.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{3}( \times 2)$};
\draw (277.82,127.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{2}{3}( \times 2)$};
\draw (285.12,60.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1/6$};
\draw (341.94,45.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{1}{3}( \times 2)$};
\draw (280.22,197.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{2}{3}( \times 2)$};

\end{tikzpicture}
